An Operational Interpretation of Negative Probabilities and No-Signalling Models

Negative probabilities have long been discussed in connection with the foundations of quantum mechanics. We have recently shown that, if signed measures are allowed on the hidden variables, the class of probability models which can be captured by local hidden-variable models are exactly the no-signalling models. However, the question remains of how negative probabilities are to be interpreted. In this paper, we present an operational interpretation of negative probabilities as arising from standard probabilities on signed events. This leads, by virtue of our previous result, to a systematic scheme for simulating arbitrary no-signalling models.

==> mermin.tex <==
\begin{tikzpicture}[scale=2.54]
% dpic version 2011.03.17 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpicdraw[fill=lightgray](0,-0.17951) rectangle (0.359021,0.17951)\dpicstop
\dpicdraw[fill=lightgray](1.436083,-0.17951) rectangle (1.795104,0.17951)\dpicstop
\draw (0.17951,-0.17951) node[below=-0.269266bp]{Alice};
\draw (1.615594,-0.17951) node[below=-0.269266bp]{Bob};
\draw (0.17951,-0.448776) node{$a, a', \ldots$};
\draw (1.615594,-0.448776) node{$b, b', \ldots$};
\dpicdraw (0.762919,-1.436083) rectangle (1.032185,-1.256573)\dpicstop
\draw (0.897552,-1.346328) node{$0110$};
\dpicdraw (0.762919,-1.795104) rectangle (1.032185,-1.436083)\dpicstop
\draw (0.897552,-1.615594) node{$\vdots$};
\draw (0.897552,-1.256573) node[above=-0.269266bp]{$aa'bb'$};
\draw (0.897552,-1.795104) node[below=-0.269266bp]{Source};
\dpicdraw[dashed](0.807797,-1.077063)
 --(0.382005,-0.566112)\dpicstop
\filldraw[line width=0bp](0.395795,-0.55462)
 --(0.359021,-0.538531)
 --(0.368214,-0.577604) --cycle
\dpicstop
\draw (0.584123,-0.808653) node[left=-0.269266bp]{$0110$};
\dpicdraw[dashed](0.987307,-1.077063)
 --(1.413099,-0.566112)\dpicstop
\filldraw[line width=0bp](1.42689,-0.577604)
 --(1.436083,-0.538531)
 --(1.399309,-0.55462) --cycle
\dpicstop
\draw (1.210982,-0.808653) node[right=-0.269266bp]{$0110$};
\draw (0.897552,0.94243) node[above=-0.269266bp]{Target};
\dpicdraw[dashed](0.314143,0.17951)
 --(0.843326,0.837836)\dpicstop
\filldraw[line width=0bp](0.857317,0.82659)
 --(0.865819,0.865819)
 --(0.829334,0.849083) --cycle
\dpicstop
\draw (0.589282,0.521796) node[left=-0.269266bp]{$a \mapsto 0$};
\dpicdraw[dashed](1.480961,0.17951)
 --(0.951779,0.837836)\dpicstop
\filldraw[line width=0bp](0.96577,0.849083)
 --(0.929285,0.865819)
 --(0.937787,0.82659) --cycle
\dpicstop
\draw (1.205822,0.521796) node[right=-0.269266bp]{$b \mapsto 1$};
\end{tikzpicture}


==> signedmermin.tex <==
\begin{tikzpicture}[scale=2.54]
% dpic version 2011.03.17 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpicdraw[fill=lightgray](0,-0.17951) rectangle (0.359021,0.17951)\dpicstop
\dpicdraw[fill=lightgray](1.436083,-0.17951) rectangle (1.795104,0.17951)\dpicstop
\draw (0.17951,-0.17951) node[below=-0.269266bp]{Alice};
\draw (1.615594,-0.17951) node[below=-0.269266bp]{Bob};
\draw (0.17951,-0.448776) node{$a, a', \ldots$};
\draw (1.615594,-0.448776) node{$b, b', \ldots$};
\dpicdraw (0.762919,-1.436083) rectangle (1.032185,-1.256573)\dpicstop
\draw (0.897552,-1.346328) node{$0110$};
\dpicdraw (0.762919,-1.795104) rectangle (1.032185,-1.436083)\dpicstop
\draw (0.897552,-1.615594) node{$\vdots$};
\draw (0.897552,-1.256573) node[above=-0.269266bp]{$aa'bb'$};
\draw (0.897552,-1.795104) node[below=-0.269266bp]{Source};
\draw (1.032185,-1.346328) node[right=-0.269266bp]{$\plusminus$};
\dpicdraw[dashed](0.807797,-1.077063)
 --(0.382005,-0.566112)\dpicstop
\filldraw[line width=0bp](0.395795,-0.55462)
 --(0.359021,-0.538531)
 --(0.368214,-0.577604) --cycle
\dpicstop
\draw (0.584123,-0.808653) node[left=-0.269266bp]{$0110$};
\dpicdraw[dashed](0.987307,-1.077063)
 --(1.413099,-0.566112)\dpicstop
\filldraw[line width=0bp](1.42689,-0.577604)
 --(1.436083,-0.538531)
 --(1.399309,-0.55462) --cycle
\dpicstop
\draw (1.210982,-0.808653) node[right=-0.269266bp]{$0110$};
\draw (0.897552,0.94243) node[above=-0.269266bp]{Target};
\dpicdraw[dashed](0.314143,0.17951)
 --(0.843326,0.837836)\dpicstop
\filldraw[line width=0bp](0.857317,0.82659)
 --(0.865819,0.865819)
 --(0.829334,0.849083) --cycle
\dpicstop
\draw (0.589282,0.521796) node[left=-0.269266bp]{$a \mapsto 0$};
\dpicdraw[dashed](1.480961,0.17951)
 --(0.951779,0.837836)\dpicstop
\filldraw[line width=0bp](0.96577,0.849083)
 --(0.929285,0.865819)
 --(0.937787,0.82659) --cycle
\dpicstop
\draw (1.205822,0.521796) node[right=-0.269266bp]{$b \mapsto 1$};
\dpicdraw[dashed](0.897552,-1.077063)
 --(0.897552,0.727017)\dpicstop
\filldraw[line width=0bp](0.915503,0.727017)
 --(0.897552,0.762919)
 --(0.879601,0.727017) --cycle
\dpicstop
\draw (0.897552,-0.158187) node[right=-0.269266bp]{$\plusminus$};
\end{tikzpicture}

